ELT: Elastic Looped Transformers for Visual Generation

We introduce Elastic Looped Transformers (ELT), a highly parameter-efficient class of visual generative models based on a recurrent transformer architecture. While conventional generative models rely on deep stacks of unique transformer layers, our approach employs iterative, weight-shared transformer blocks to drastically reduce parameter counts while maintaining high synthesis quality. To effectively train these models for image and video generation, we propose the idea of Intra-Loop Self Distillation (ILSD), where student configurations (intermediate loops) are distilled from the teacher configuration (maximum training loops) to ensure consistency across the model's depth in a single training step. Our framework yields a family of elastic models from a single training run, enabling Any-Time inference capability with dynamic trade-offs between computational cost and generation quality, with the same parameter count. ELT significantly shifts the efficiency frontier for visual synthesis. With $4\times$ reduction in parameter count under iso-inference-compute settings, ELT achieves a competitive FID of $2.0$ on class-conditional ImageNet $256 \times 256$ and FVD of $72.8$ on class-conditional UCF-101.

==> figures/looping_main.tex <==
\documentclass[border=15pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}
\usetikzlibrary{
  arrows.meta, positioning, calc, backgrounds, fit, decorations.pathreplacing
}

\definecolor{cU}{RGB}{220,60,45}
\definecolor{cEmbed}{RGB}{52,152,219}
\definecolor{cHead}{RGB}{142,68,173}
\definecolor{cStudent}{RGB}{243,156,18}
\definecolor{cGreen}{RGB}{39,174,96}
\definecolor{cGray}{RGB}{100,110,120}

\providecommand{\ours}{Ours} 

\begin{document}
\begin{tikzpicture}[>=Stealth, node distance=0.5cm]

% ===== SEPARATOR =====
% Shortened the separator since we removed the extra space at the bottom
\draw[cGray!25, line width=0.5pt, dashed] (5.2, 0.5) -- (5.2, -8.8);

% =========================
% ===== TRAINING ==========
% =========================
% Moved the title up to remove the empty space
\node[font=\large\sffamily\bfseries] at (0, -8.5) {\ours\ Training};

% Input
\node[font=\normalsize\sffamily\color{cGray}] (x0) at (0, -0.2) {$X_k$};

% 5 Blocks: solid border for 1st and 5th, dashed for 2nd-4th
\foreach \i in {1,5} {
  \node[draw=cU!50, fill=cU!8, rounded corners=3pt,
        minimum width=1.6cm, minimum height=1.0cm,
        font=\large\sffamily, line width=0.6pt]
    (u\i) at (0, -\i*1.4) {$g_\Theta$};
}
\foreach \i in {2,3,4} {
  \node[draw=cU!50, fill=cU!8, rounded corners=3pt,
        minimum width=1.6cm, minimum height=1.0cm,
        font=\large\sffamily, line width=0.6pt, dashed]
    (u\i) at (0, -\i*1.4) {$g_\Theta$};
}

% Looping visual representation on 2nd and 4th blocks
% \foreach \i in {2, 4} {
%   \draw[->, thick, cU!60] ([yshift=-0.25cm]u\i.west) to[out=180, in=180, looseness=2] ([yshift=0.25cm]u\i.west);
% }

% Arrows between blocks
\draw[->, thick, cGray!55] (x0) -- (u1);
\draw[->, thick, cGray!55] (u1) -- (u2);
\foreach \i [evaluate=\i as \j using int(\i+1)] in {2,3} {
  \draw[->, thick, dashed, cGray!55] (u\i) -- (u\j);
}
\draw[->, thick, cGray!55] (u4) -- (u5);

% MLM head - de-emphasized
\node[draw=cGray!30, fill=cGray!5, rounded corners=2pt,
      minimum width=0.85cm, minimum height=0.55cm,
      font=\scriptsize\sffamily\color{cGray}] (head) at (-2.5, -7.0) {MLM};
\draw[->, cGray!35, thin] (u5) -- (head);

% Output X_{k+1}
\node[font=\normalsize\sffamily\color{cGray}] (x1) at (-3.8, -7.0) {$X_{k+1}$};
\draw[->, cGray!35, thin] (head) -- (x1);
\node[font=\tiny\sffamily\color{cGray!45}, below=1pt] at (head.south) {shared};

% Labels
\node[font=\small\sffamily\color{cHead!80!black}, anchor=east, xshift=2.5pt]
  at (u3.west) {$L_{int}$};
% Adjusted L_max label to sit slightly above the new arrow so they don't overlap
\node[font=\small\sffamily\color{cHead!80!black}, anchor=south east, yshift=2pt, xshift=2.5pt]
  at (u5.west) {$L_{max}$};

% Shared params box (Training)
\begin{scope}[on background layer]
  \node[draw=cU!20, fill=cU!2, rounded corners=5pt,
        fit=(u1)(u5), inner xsep=24pt, inner ysep=8pt] (pbox) {};
\end{scope}
\node[font=\scriptsize\sffamily\color{cU!50}, anchor=east, align=right]
  at (pbox.west) {all blocks\\share $\Theta$};

% Student loss
\draw[->, cHead, thick, dashed] (u3.east) -- ++(1.4, 0)
  node[right, font=\small\sffamily\color{cHead}, align=left] (sloss)
  {$\lambda \cdot\mathcal{L}^\text{GT}_{int} +$ \\ $(1{-}\lambda)\cdot\mathcal{L}^\text{dist}_{int}$};

% Teacher loss
\draw[->, cHead, thick, dashed] (u5.east) -- ++(1.4, 0)
  node[right, font=\small\sffamily\color{cHead}] (tloss)
  {$\mathcal{L}_\text{max}^\text{GT}$};

% Distillation arrow
\draw[<->, cStudent!50!cHead, dotted, line width=1.2pt]
  ($(u3.east) + (0.6, -0.2)$) -- ($(u5.east) + (0.6, 0.2)$)
  node[midway, right=1pt, font=\scriptsize\sffamily\color{cStudent!50!cHead}, align=left]
  {Intra-Loop\\Self Distillation};
% Stop gradient double-line crossing + label
\coordinate (sg_pt) at ($(u3.east)!0.7!(u5.east) + (0.6, 0)$);
\draw[cU, line width=1.0pt] ($(sg_pt) + (-0.15, -0.12)$) -- ($(sg_pt) + (0.15, 0.12)$);
\draw[cU, line width=1.0pt] ($(sg_pt) + (-0.08, -0.12)$) -- ($(sg_pt) + (0.22, 0.12)$);
\node[font=\scriptsize\sffamily\bfseries\color{cU}, left=2pt] at (sg_pt) {sg};


% =========================
% ===== INFERENCE =========
% =========================
% Moved the title up to remove the empty space
\node[font=\large\sffamily\bfseries] at (8.5, -8.5) {\ours\ Inference};

% Input
\node[font=\normalsize\sffamily\color{cGray}] (ix0) at (8.5, -0.2) {$X_k$};

% --- All blocks are normal/active ---
\foreach \i in {1,5} {
  \node[draw=cGreen!50, fill=cGreen!8, rounded corners=3pt,
        minimum width=1.6cm, minimum height=1.0cm,
        font=\large\sffamily, line width=0.6pt]
    (iu\i) at (8.5, -\i*1.4) {$g_\Theta$};
}
\foreach \i in {2,3,4} {
  \node[draw=cGreen!50, fill=cGreen!8, rounded corners=3pt,
        minimum width=1.6cm, minimum height=1.0cm,
        font=\large\sffamily, line width=0.6pt, dashed]
    (iu\i) at (8.5, -\i*1.4) {$g_\Theta$};
}

% Looping visual representation on 2nd and 4th blocks
% \foreach \i in {2, 4} {
%   \draw[->, thick, cGreen!60] ([yshift=-0.25cm]iu\i.west) to[out=180, in=180, looseness=2] ([yshift=0.25cm]iu\i.west);
% }

% Arrows between blocks
\draw[->, cGray!50, thick] (ix0) -- (iu1);
\draw[->, cGray!50, thick] (iu1) -- (iu2);
\draw[->, cGray!50, thick, dashed] (iu2) -- (iu3);
\draw[->, cGray!50, thick, dashed] (iu3) -- (iu4);
\draw[->, cGray!50, thick] (iu4) -- (iu5);

% Shared params box (Inference)
\begin{scope}[on background layer]
  \node[draw=cGreen!20, fill=cGreen!2, rounded corners=5pt,
        fit=(iu1)(iu5), inner xsep=24pt, inner ysep=8pt] (ipbox) {};
\end{scope}
\node[font=\scriptsize\sffamily\color{cGreen!60}, anchor=east, align=right]
  at (ipbox.west) {all blocks\\share $\Theta$};

% --- Anytime Inference Branches (MLM to all blocks) - de-emphasized ---
\foreach \i [evaluate=\i as \j using int(\i*2)] in {1,...,4} {
  \node[draw=cGray!30, fill=cGray!5, rounded corners=2pt,
        minimum width=0.85cm, minimum height=0.55cm,
        font=\scriptsize\sffamily\color{cGray}, dashed] (h_early\i) at (10.6, -\i*1.4) {MLM};
  \draw[->, cGray!35, thin] (iu\i) -- (h_early\i);
  
  \node (img_\i) at (12.8, -\i*1.4) {\includegraphics[width=1.0cm]{figures/dit_images/shihtzu_ilsd_\j.png}};
  \draw[-{Stealth[scale=0.7]}, cGray!35, thin, shorten >=4pt, shorten <=4pt] (h_early\i) -- (img_\i);
}

\node[draw=cGray!30, fill=cGray!5, rounded corners=2pt,
      minimum width=0.85cm, minimum height=0.55cm,
      font=\scriptsize\sffamily\color{cGray}] (h_early5) at (10.6, -5*1.4) {MLM};
\draw[->, cGray!35, thin] (iu5) -- (h_early5);

\node (img_5) at (12.8, -5*1.4) {\includegraphics[width=1.0cm]{figures/dit_images/shihtzu_ilsd_10.png}};
\draw[-{Stealth[scale=0.7]}, cGray!35, thin, shorten >=4pt, shorten <=4pt] (h_early5) -- (img_5);

\node[font=\normalsize\sffamily\color{cGray}] (ix1_5) at (12.8, -5*1.4 - 0.7) {$X_{k+1}$};
\node[font=\tiny\sffamily\color{cGray!45}, below=1pt] at (h_early5.south) {shared};




% --- Anytime Inference Bracket ---
\draw[cGreen!60, line width=1.2pt, decorate, decoration={brace, amplitude=15pt, mirror}]
  (13.9, -7.3) -- (13.9, -1.1)
  node[midway, right=18pt, font=\large\sffamily\bfseries\color{cGreen!70!black}, align=left]
  {Any-Time\\Inference};


\end{tikzpicture}
\end{document}

==> figures/trajectory_with_images.tex <==
% Evolution of Looped Trajectory (Calibrated & Neat)
\documentclass[border=15pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}
\usepackage{pifont} % Added for ticks and crosses
\usetikzlibrary{
  arrows.meta, decorations.markings, calc, backgrounds, positioning
}

\begin{document}
\begin{tikzpicture}[>=Stealth, font=\sffamily]

% Re-defining specific palette for this aesthetic
\definecolor{cMan}{RGB}{245,247,248}    % Very light gray background
\definecolor{cSol}{RGB}{39,174,96}      % Solution space green
\definecolor{cTrajEarly}{RGB}{192,57,43} % Standard unoptimized red
\definecolor{cTrajLate}{RGB}{41,128,185}  % SJO optimized blue

% Defining standard scope dimensions for calibration
\def\pWidth{7.0} % Width of single panel scope
\def\pHeight{5.0} % Height of single panel scope

% Style for the captions below the boxes
\tikzset{
    panel_caption/.style={
        font=\small,
        align=left,
        text width=6cm,
        inner sep=0pt,
        anchor=north
    }
}

% ==============================================================================
% LEFT PANEL: EARLY TRAINING (STANDARD LOOPING)
% ==============================================================================
\begin{scope}[shift={(0,0)}]
    % Manifold Background rectangle
    \filldraw[fill=cMan, draw=gray!25, thick, rounded corners=3mm] 
        (0,0) rectangle (\pWidth, \pHeight);
    
    % Panel Title centered
    \node[font=\small\bfseries\color{gray!70}] at (\pWidth/2, \pHeight + 0.3) 
        {Vanilla Looped Transformers};

    % Solution Space ellipse
    \fill[cSol!25] (5.0, 1.5) ellipse (1.6cm and 1.0cm);
    \draw[cSol!80!black, thick, dashed] (5.0, 1.5) ellipse (1.6cm and 1.0cm);
    \node[font=\scriptsize\color{cSol!80!black}] at (5.0, 0.3) {Solution Space};

    % Coordinates for trajectory (spread out across 7cm width)
    \coordinate (e0) at (1.0, 4.5);
    \coordinate (e1) at (2.2, 3.5);
    \coordinate (ek) at (3.5, 2.7); % Student outside
    \coordinate (eN) at (5.0, 1.5); % Teacher inside

    % Trajectory drawing
    \draw[->, cTrajEarly, line width=1.2pt] (e0) -- (e1);
    \draw[->, cTrajEarly, line width=1.2pt] (e1) -- (ek);
    \draw[->, cTrajEarly!80, line width=1pt, dashed] (ek) to[bend left=10] (eN);

    % Labeled Nodes (black standard, colored highlighted)
    \fill[black] (e0) circle (2pt) node[above=2pt, font=\scriptsize] {${X_k}^0$};
    \fill[cTrajEarly!80!black] (ek) circle (2.5pt); % Highlighted step k
    \node[anchor=north, xshift=-2pt, yshift=-3pt, font=\scriptsize, text=cTrajEarly!80!black, inner sep=1pt] at (ek) {${X_k}^{\text{int}}$};
    \fill[black] (eN) circle (2pt) node[right=3pt, font=\scriptsize] {${X_k}^{\text{max}}$};

    % Add images
    \node[draw=gray!30, inner sep=0.5pt] (img_ek) at (4.0, 3.8) {\includegraphics[width=1.1cm]{figures/dit_images/shihtzu_wo_6.png}};
    \draw[->, gray!40, line width=0.5pt] (ek) -- (img_ek);

    \node[draw=gray!30, inner sep=0.5pt] (img_eN) at (6.2, 2.8) {\includegraphics[width=1.1cm]{figures/dit_images/shihtzu_wo_8.png}};
    \draw[->, gray!40, line width=0.5pt] (eN) -- (img_eN);
    
    % Define a coordinate for centering text below this panel
    \coordinate (left_caption_pos) at (\pWidth/2, -0.5);
\end{scope}

% ==============================================================================
% TRANSITION ARROW (CALIBRATED)
% ==============================================================================
\draw[->, line width=2pt, gray!80] (\pWidth + 0.3, \pHeight/2) -- (\pWidth + 1.2, \pHeight/2) 
    node[midway, above, font=\scriptsize\color{gray!70}, align=center, inner sep=2pt] 
    {\distill\\Training};

% ==============================================================================
% RIGHT PANEL: LATE TRAINING (SJO EQUILIBRIUM)
% ==============================================================================
\begin{scope}[shift={(\pWidth + 1.5, 0)}]
    % Manifold Background rectangle
    \filldraw[fill=cMan, draw=gray!25, thick, rounded corners=3mm] 
        (0,0) rectangle (\pWidth, \pHeight);
    
    % Panel Title centered
    \node[font=\small\bfseries\color{gray!70}] at (\pWidth/2, \pHeight + 0.3) 
        {\oursfull};

    % Solution Space ellipse
    \fill[cSol!25] (5.0, 1.5) ellipse (1.6cm and 1.0cm);
    \draw[cSol!80!black, thick, dashed] (5.0, 1.5) ellipse (1.6cm and 1.0cm);
    \node[font=\scriptsize\color{cSol!80!black}] at (5.0, 0.3) {Solution Space};

    % Coordinates for contracted trajectory
    \coordinate (l0) at (1.0, 4.5);
    \coordinate (l1) at (2.5, 2.5);
    \coordinate (lk) at (4.2, 1.7); % Student INSIDE
    \coordinate (lN) at (5.2, 1.4); % Teacher INSIDE

    % Contracted Trajectory drawing
    \draw[->, cTrajLate, line width=1.5pt] (l0) to[bend right=12] (l1);
    \draw[->, cTrajLate, line width=1.5pt] (l1) to[bend right=8] (lk);
    
    % Wiggling equilibrium inside the solution space
    \draw[->, cTrajLate!80, line width=0.8pt, dotted] (lk) .. controls (4.6, 1.3) and (4.8, 1.8) .. (lN);

    % Labeled Nodes
    \fill[black] (l0) circle (2pt) node[above=2pt, font=\scriptsize] {${X_k}^0$};
    \fill[cTrajLate!80!black] (lk) circle (2.5pt); 
    \node[anchor=north east, font=\scriptsize, text=cTrajLate!80!black, inner sep=1.5pt] at (lk) {${X_k}^{\text{int}}$};
    \fill[black] (lN) circle (2pt) node[right=3pt, font=\scriptsize] {${X_k}^{\text{max}}$};

    % Add images
    \node[draw=gray!30, inner sep=0.5pt] (img_lk) at (4.2, 3.0) {\includegraphics[width=1.1cm]{figures/dit_images/shihtzu_ilsd_6.png}};
    \draw[->, gray!40, line width=0.5pt] (lk) -- (img_lk);

    \node[draw=gray!30, inner sep=0.5pt] (img_lN) at (6.2, 2.5) {\includegraphics[width=1.1cm]{figures/dit_images/shihtzu_ilsd_8.png}};
    \draw[->, gray!40, line width=0.5pt] (lN) -- (img_lN);
    
    % Define a coordinate for centering text below this panel
    \coordinate (right_caption_pos) at (\pWidth/2, -0.5);
\end{scope}

% ==============================================================================
% EXTERNAL CAPTIONS (BELOW BOXES)
% ==============================================================================

% % Left Caption (Standard Looping) with Crosses
% \node[panel_caption, text=cTrajEarly!90!black] at (left_caption_pos) {
%     \textcolor{cTrajEarly}{\ding{55}} ${X_k}^{\text{int}}$ away from solution space.
%     \vspace{2mm}\\
%     \textcolor{cTrajEarly}{\ding{55}} Fixed Depth Inference
% };

% % Right Caption (SJO) with Ticks
% \node[panel_caption, text=cTrajLate!90!black] at (right_caption_pos) {
%     \textcolor{cSol}{\ding{51}} ${X_k}^{\text{int}}$ moves towards solution space.
%     \vspace{2mm}\\
%     \textcolor{cSol}{\ding{51}} \textbf{Any-Time Inference}.
% };

\node[panel_caption, text=cTrajEarly!90!black] at (left_caption_pos) {
    \begin{tabular}{@{}c@{\hspace{1ex}}l@{}}
        \textcolor{cTrajEarly}{\ding{55}} & ${X_k}^{\text{int}}$ away from solution space. \\[2mm]
        \textcolor{cTrajEarly}{\ding{55}} & Fixed Depth Inference
    \end{tabular}
};

% Right Caption (SJO) with Ticks
\node[panel_caption, text=cTrajLate!90!black] at (right_caption_pos) {
    \begin{tabular}{@{}c@{\hspace{1ex}}l@{}}
        \textcolor{cSol}{\ding{51}} & ${X_k}^{\text{int}}$ moves towards solution space. \\[2mm]
        \textcolor{cSol}{\ding{51}} & \textbf{Any-Time Inference}.
    \end{tabular}
};

\end{tikzpicture}
\end{document}
